How do Cross-View and Cross-Modal Alignment Affect Representations in Contrastive Learning?

Various state-of-the-art self-supervised visual representation learning approaches take advantage of data from multiple sensors by aligning the feature representations across views and/or modalities. In this work, we investigate how aligning representations affects the visual features obtained from cross-view and cross-modal contrastive learning on images and point clouds. On five real-world datasets and on five tasks, we train and evaluate 108 models based on four pretraining variations. We find that cross-modal representation alignment discards complementary visual information, such as color and texture, and instead emphasizes redundant depth cues. The depth cues obtained from pretraining improve downstream depth prediction performance. Also overall, cross-modal alignment leads to more robust encoders than pre-training by cross-view alignment, especially on depth prediction, instance segmentation, and object detection.

==> tex/fig_frozendownstream_setup.tex <==
\begin{tikzpicture}
    \def\nodewidth{6.0em}
    \def\nodeheight{3.0em}
    \def\nodedistx{0.5}
    \tikzstyle{mainnode}=[black!50, text=black,  text centered, minimum height=\nodeheight, text width=\nodewidth]
    \tikzstyle{fixednode}=[fill=gray!25]
    \tikzstyle{NNnode}=[draw, rounded corners=0.1cm, text width=\nodewidth]
    \tikzset{>=latex}

    \tikzset{
    between/.style args={#1 and #2}{
         at = ($(#1)!0.5!(#2)$)
        }
    }
    
    \providecommand{\showsmallgraph}{true}
    \ifthenelse{\equal{\showsmallgraph}{true}}{
        \node[mainnode] (input) {RGB};
        \node[mainnode, below=\nodedistx of input, NNnode]  (backbone) {2D backbone};
        \node[mainnode, below=(3*\nodedistx) of backbone]  (loss) {Task Loss};
        \node[mainnode, between=backbone and loss, NNnode]  (MLP) {Per-pixel MLP};
        \node[mainnode, right=\nodedistx of loss]  (groundtruth) {Target};
        
        \path[draw, ->] (input.south) -- (backbone.north);
        \path[draw, ->] (backbone.south) -- (MLP.north);
        \path[draw, ->] (MLP.south) -- (loss.north);
        \path[draw, ->] (groundtruth.west) -- (loss.east);
    }{ %
        \node[mainnode] (input) {RGB};
        \node[mainnode, below=\nodedistx of input, NNnode, fixednode]  (backbone) {2D backbone};
        \node[mainnode, below=\nodedistx of backbone, NNnode]  (1x1_1) {1x1@128Conv. + BN + ReLU};
        \node[mainnode, below=\nodedistx of 1x1_1, NNnode]  (1x1_2) {1x1@128Conv. + BN + ReLU};
        \node[mainnode, below=\nodedistx of 1x1_2, NNnode]  (1x1_3) {1x1@(3/1)Conv.};
        \node[mainnode, below=\nodedistx of 1x1_3]  (interp) {Bilinear upscaling (2x)};
        \node[mainnode, below=\nodedistx of interp]  (loss) {L2 Loss};
        \node[mainnode, left=\nodedistx of loss]  (groundtruth) {RGB/Depth ground truth};
        
        \path[draw, ->] (input.south) -- (backbone.north);
        \path[draw, ->] (backbone.south) -- (1x1_1.north);
        \path[draw, ->] (1x1_1.south) -- (1x1_2.north);
        \path[draw, ->] (1x1_2.south) -- (1x1_3.north);
        \path[draw, ->] (1x1_3.south) -- (interp.north);
        \path[draw, ->] (interp.south) -- (loss.north);
        \path[draw, ->] (groundtruth.east) -- (loss.west);
    }
\end{tikzpicture}


==> tex/fig_pri3d_codevspaper.tex <==
\begin{tikzpicture}
    \providecommand{\showcodegraph}{false}
    \providecommand{\showdepthgraph}{false}
    \def\nodewidth{6.0em}
    \def\nodeheight{3.0em}
    \def\nodedistx{0.5}
    \tikzstyle{mainnode}=[black!50, text=black,  text centered, minimum height=\nodeheight, text width=\nodewidth]
    \tikzstyle{fixednode}=[fill=gray!25]
    \tikzstyle{NNnode}=[draw, rounded corners=0.1cm, text width=\nodewidth]
    \tikzset{>=latex}
    
    \tikzset{
    between/.style args={#1 and #2}{
         at = ($(#1)!0.5!(#2)$)
        }
    }
    
    \node[mainnode] (input_rgb) {RGB};
    \node[mainnode, right=\nodedistx of input_rgb] (input_pc) {Points};
    \node[mainnode, below=\nodedistx of input_rgb, NNnode]  (backbone2d) {2D backbone};
    \node[mainnode, below=\nodedistx of input_pc, NNnode]  (backbone3d) {3D backbone};
    
    \node[mainnode, below=(3*\nodedistx) of backbone2d]  (viewloss) {VIEW loss};
    \node[mainnode, below=(3*\nodedistx) of backbone3d]  (geoloss) {GEO loss};
    
    \path[draw,->] (input_rgb.south) -- (backbone2d.north);
    \path[draw,->] (input_pc.south) -- (backbone3d.north);
    \path[draw,->] (backbone2d.south) -- (viewloss.north);
    
    \path[->, dashed] (input_rgb.south) edge [bend right=50] (backbone2d.north);
    \path[->, dashed] (backbone2d.south) edge [bend right=50] (viewloss.north);
    
    \ifthenelse{\equal{\showcodegraph}{false}}{
        \path[draw, ->] (backbone2d.south) -- (geoloss.north);
    }{
        \node[mainnode, between=backbone2d and geoloss, NNnode, text width=(0.5 * \nodewidth)]  (w2d) {\showcodegraph};
        \path[draw, ->] (backbone2d.south) -- (w2d.north);
        \path[draw, ->] (w2d.south) -- (geoloss.north);
    }
    \ifthenelse{\equal{\showdepthgraph}{true}}{
        \node[mainnode, left=\nodedistx of viewloss]  (depthloss) {Depth loss};
        \node[mainnode, NNnode, text width=(0.5 * \nodewidth), between=backbone2d and depthloss]  (headnet) {linear\\layer};
        \path[draw, ->] (backbone2d.south) -- (headnet.north);
        \path[draw, ->] (headnet.south) -- (depthloss.north);
    }{ }
    \path[draw, ->] (backbone3d.south) -- (geoloss.north);
\end{tikzpicture}


==> tex/fig_qualitative_depth.tex <==



\begin{tikzpicture}
    \def\mynodewidth{0.19\textwidth}
    \xdef\mylastid{3507} %
    \def\myrange{2507,3007,...,\mylastid}
    \tikzstyle{mainnode}=[anchor=south, inner sep=0, outer sep=0, minimum width=\mynodewidth, text width=\mynodewidth]
    \tikzstyle{headingnode}=[mainnode, minimum height=0.6em]%
    \node[headingnode] at (0,0) (headingcol1) {\mabr{v}};
    \xdef\mypreviousnode{headingcol1}
    \foreach \y in \myrange
    {
	    \node[mainnode,below=0.1cm of \mypreviousnode] (col1img\y) 
           {\includegraphics[width=1.0\textwidth]{media/images/pri3d_ru50_DEPTH_VIEWonly-d_lastnllayers_bn/\y_pred.png}};
        \xdef\mypreviousnode{col1img\y}
    }
    \xdef\mypreviousnode{headingcol1}
    \node[headingnode, anchor=west, right=0.1cm of \mypreviousnode] (headingcol2) {\mabr{vgno}};
    \xdef\mypreviousnode{headingcol2}
    \foreach \y in \myrange
    {
	    \node[mainnode,below=0.1cm of \mypreviousnode] (col2img\y) 
           {\includegraphics[width=1.0\textwidth]{media/images/pri3d_ru50_DEPTH_VIEW_net2_lastnllayers_bn/\y_pred.png}};
        \xdef\mypreviousnode{col2img\y}
    }
    \xdef\mypreviousnode{headingcol2}
    \node[headingnode, anchor=west, right=0.1cm of \mypreviousnode] (headingcol3) {\mabr{g}};
    \xdef\mypreviousnode{headingcol3}
    \foreach \y in \myrange
    {
	    \node[mainnode,below=0.1cm of \mypreviousnode] (col3img\y) 
           {\includegraphics[width=1.0\textwidth]{media/images/pri3d_ru50_DEPTH_GEOonlyno_lnllbn/\y_pred.png}};
        \xdef\mypreviousnode{col3img\y}
    }
    \xdef\mypreviousnode{headingcol3}
    \node[headingnode, anchor=west, right=0.1cm of \mypreviousnode] (headingcol4) {\mabr{vgll}};
    \xdef\mypreviousnode{headingcol4}
    \foreach \y in \myrange
    {
	    \node[mainnode,below=0.1cm of \mypreviousnode] (col4img\y) 
           {\includegraphics[width=1.0\textwidth]{media/images/pri3d_ru50_DEPTH_VIEW-d_lastnllayers_bn/\y_pred.png}};
        \xdef\mypreviousnode{col4img\y}
    }
    \xdef\mypreviousnode{headingcol4}
	   %
    \node[headingnode, anchor=west, right=0.1cm of \mypreviousnode] (headingcol6) {Ground truth};
    \xdef\mypreviousnode{headingcol6}
    \foreach \y in \myrange
    {
	    \node[mainnode,below=0.1cm of \mypreviousnode] (col6img\y) 
           {\includegraphics[width=1.0\textwidth]{media/images/depth/\y_depth.png}};
        \xdef\mypreviousnode{col6img\y}
    }
    \xdef\mypreviousnode{headingcol6}
 
\end{tikzpicture}


==> tex/fig_qualitative_reconst.tex <==



\begin{tikzpicture}
    \def\mynodewidth{0.19\textwidth}
    \def\myrange{2007,2507,3007}
    \tikzstyle{mainnode}=[anchor=south, inner sep=0, outer sep=0, minimum width=\mynodewidth, text width=\mynodewidth]
    \tikzstyle{headingnode}=[mainnode, minimum height=0.6em]%
    \node[headingnode] at (0,0) (headingcol1) {\mabr{g}};
    \xdef\mypreviousnode{headingcol1}
    \foreach \y in \myrange
    {
	    \node[mainnode,below=0.1cm of \mypreviousnode] (col1img\y) 
           {\includegraphics[width=1.0\textwidth]{media/images/pri3d_ru50_RECONST_GEOonlyno_lnllbn/\y_pred.png}};
        \xdef\mypreviousnode{col1img\y}
    }
    \xdef\mypreviousnode{headingcol1}
    \node[headingnode, anchor=west, right=0.1cm of \mypreviousnode] (headingcol2) {\mabr{vgno}};
    \xdef\mypreviousnode{headingcol2}
    \foreach \y in \myrange
    {
	    \node[mainnode,below=0.1cm of \mypreviousnode] (col2img\y) 
           {\includegraphics[width=1.0\textwidth]{media/images/pri3d_ru50_RECONST_VIEW_net2_lastnllayers_bn/\y_pred.png}};
        \xdef\mypreviousnode{col2img\y}
    }
    \xdef\mypreviousnode{headingcol2}
	   %
    \node[headingnode, anchor=west, right=0.1cm of \mypreviousnode] (headingcol4) {\mabr{vgll}};
    \xdef\mypreviousnode{headingcol4}
    \foreach \y in \myrange
    {
	    \node[mainnode,below=0.1cm of \mypreviousnode] (col4img\y) 
           {\includegraphics[width=1.0\textwidth]{media/images/pri3d_ru50_RECONST_VIEW-d_lastnllayers_bn/\y_pred.png}};
        \xdef\mypreviousnode{col4img\y}
    }
    \xdef\mypreviousnode{headingcol4}
    \node[headingnode, anchor=west, right=0.1cm of \mypreviousnode] (headingcol5) {\mabr{v}};
    \xdef\mypreviousnode{headingcol5}
    \foreach \y in \myrange
    {
	    \node[mainnode,below=0.1cm of \mypreviousnode] (col5img\y) 
           {\includegraphics[width=1.0\textwidth]{media/images/pri3d_ru50_RECONST_VIEWonly-d/\y_pred.png}};
        \xdef\mypreviousnode{col5img\y}
    }
    \xdef\mypreviousnode{headingcol5}
    \node[headingnode, anchor=west, right=0.1cm of \mypreviousnode] (headingcol6) {Ground truth};
    \xdef\mypreviousnode{headingcol6}
    \foreach \y in \myrange
    {
	    \node[mainnode,below=0.1cm of \mypreviousnode] (col6img\y) 
           {\includegraphics[width=1.0\textwidth]{media/images/rgb/\y_rgb.png}};
        \xdef\mypreviousnode{col6img\y}
    }
 
\end{tikzpicture}


==> tex/fig_venndiagram.tex <==
\begin{tikzpicture}
    \def\firstcircle{(0,0) ellipse (3cm and 1.2cm)}
    \def\secondcircle{(0:3cm) ellipse (3cm and 1.2cm)}
    
    \tikzstyle{venncircle}=[white, opacity=1.0, font=\large];%
    \filldraw[olive, opacity=0.5] \firstcircle node[venncircle, left=0.2cm] {Visual (2D)};
    \filldraw[red, opacity=0.5] \secondcircle node[venncircle, right=0.0cm] {Geometric (3D)};
    
    \tikzstyle{feature}=[black, opacity=0.7];
    \node[feature] at (-1.0,0.8) {color};
    \node[feature] at (-0.6,-0.7) {texture};

    \node[feature] at (1.6,0.30) {depth};
    \node[feature] at (1.5,-0.30) {surfaces};
    
\end{tikzpicture}
